Improved Lower Bounds on Multiflow-Multicut Gaps

Given a set of source-sink pairs, the maximum multiflow problem asks for the maximum total amount of flow that can be feasibly routed between them. The minimum multicut, a dual problem to multiflow, seeks the minimum-cost set of edges whose removal disconnects all the source-sink pairs. It is easy to see that the value of the minimum multicut is at least that of the maximum multiflow, and their ratio is called the multiflow-multicut gap. The classical max-flow min-cut theorem states that when there is only one source-sink pair, the gap is exactly one. However, in general, it is well known that this gap can be arbitrarily large. In this paper, we study this gap for classes of planar graphs and establish improved lower bound results. In particular, we show that this gap is at least $\frac{16}{7}$ for the class of planar graphs, improving upon the decades-old lower bound of 2. More importantly, we develop new techniques for proving such a lower bound, which may be useful in other settings as well.

==> An_illustration_of_the_1-sum_operation_Figure.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp20130361608873604] 
\draw   (283.93,156.36) .. controls (278.92,146.52) and (291.68,129.98) .. (312.44,119.42) .. controls (333.2,108.86) and (354.09,108.29) .. (359.09,118.13) .. controls (364.1,127.98) and (351.33,144.52) .. (330.58,155.07) .. controls (309.82,165.63) and (288.93,166.21) .. (283.93,156.36) -- cycle ;
%Shape: Ellipse [id:dp9696156757442114] 
\draw   (310.04,186.73) .. controls (301.05,180.3) and (304.75,159.74) .. (318.3,140.8) .. controls (331.84,121.85) and (350.11,111.71) .. (359.09,118.13) .. controls (368.08,124.56) and (364.38,145.12) .. (350.83,164.06) .. controls (337.29,183.01) and (319.02,193.15) .. (310.04,186.73) -- cycle ;
%Shape: Ellipse [id:dp7904224764240679] 
\draw   (423.72,172.3) .. controls (416.63,180.77) and (396.41,175.51) .. (378.56,160.55) .. controls (360.71,145.59) and (352,126.6) .. (359.09,118.13) .. controls (366.19,109.67) and (386.41,114.93) .. (404.26,129.89) .. controls (422.1,144.85) and (430.82,163.84) .. (423.72,172.3) -- cycle ;
%Shape: Ellipse [id:dp6340278519206668] 
\draw   (60.81,191) .. controls (49.77,190.94) and (40.9,175.22) .. (41,155.89) .. controls (41.1,136.56) and (50.14,120.94) .. (61.19,121) .. controls (72.23,121.06) and (81.1,136.78) .. (81,156.11) .. controls (80.9,175.44) and (71.86,191.06) .. (60.81,191) -- cycle ;
%Shape: Ellipse [id:dp27383262722348434] 
\draw   (107.81,191) .. controls (96.77,190.94) and (87.9,175.22) .. (88,155.89) .. controls (88.1,136.56) and (97.14,120.94) .. (108.19,121) .. controls (119.23,121.06) and (128.1,136.78) .. (128,156.11) .. controls (127.9,175.44) and (118.86,191.06) .. (107.81,191) -- cycle ;
%Shape: Ellipse [id:dp9284834184351813] 
\draw   (182.81,191) .. controls (171.77,190.94) and (162.9,175.22) .. (163,155.89) .. controls (163.1,136.56) and (172.14,120.94) .. (183.19,121) .. controls (194.23,121.06) and (203.1,136.78) .. (203,156.11) .. controls (202.9,175.44) and (193.86,191.06) .. (182.81,191) -- cycle ;
%Right Arrow [id:dp09309448068540438] 
\draw   (218,141.75) -- (244.6,141.75) -- (244.6,137) -- (262.33,146.5) -- (244.6,156) -- (244.6,151.25) -- (218,151.25) -- cycle ;
%Shape: Circle [id:dp998033931433935] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (58.19,121) .. controls (58.19,119.34) and (59.53,118) .. (61.19,118) .. controls (62.85,118) and (64.19,119.34) .. (64.19,121) .. controls (64.19,122.66) and (62.85,124) .. (61.19,124) .. controls (59.53,124) and (58.19,122.66) .. (58.19,121) -- cycle ;
%Shape: Circle [id:dp7401484303689616] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180.19,121) .. controls (180.19,119.34) and (181.53,118) .. (183.19,118) .. controls (184.85,118) and (186.19,119.34) .. (186.19,121) .. controls (186.19,122.66) and (184.85,124) .. (183.19,124) .. controls (181.53,124) and (180.19,122.66) .. (180.19,121) -- cycle ;
%Shape: Circle [id:dp2355952082356514] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.19,121) .. controls (104.19,119.34) and (105.53,118) .. (107.19,118) .. controls (108.85,118) and (110.19,119.34) .. (110.19,121) .. controls (110.19,122.66) and (108.85,124) .. (107.19,124) .. controls (105.53,124) and (104.19,122.66) .. (104.19,121) -- cycle ;
%Shape: Circle [id:dp6957831423447758] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (356.09,118.13) .. controls (356.09,116.47) and (357.44,115.13) .. (359.09,115.13) .. controls (360.75,115.13) and (362.09,116.47) .. (362.09,118.13) .. controls (362.09,119.79) and (360.75,121.13) .. (359.09,121.13) .. controls (357.44,121.13) and (356.09,119.79) .. (356.09,118.13) -- cycle ;

% Text Node
\draw (55,101.4) node [anchor=north west][inner sep=0.75pt]    {$r_{1}$};
% Text Node
\draw (102,101.4) node [anchor=north west][inner sep=0.75pt]    {$r_{2}$};
% Text Node
\draw (177,101.4) node [anchor=north west][inner sep=0.75pt]    {$r_{k}$};
% Text Node
\draw (134,150.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$...$};
% Text Node
\draw (53,147.4) node [anchor=north west][inner sep=0.75pt]    {$G_{1}$};
% Text Node
\draw (99,147.4) node [anchor=north west][inner sep=0.75pt]    {$G_{2}$};
% Text Node
\draw (173,146.4) node [anchor=north west][inner sep=0.75pt]    {$G_{l}$};
% Text Node
\draw (288,137.4) node [anchor=north west][inner sep=0.75pt]    {$G_{1}$};
% Text Node
\draw (311,164.4) node [anchor=north west][inner sep=0.75pt]    {$G_{2}$};
% Text Node
\draw (393.41,148.62) node [anchor=north west][inner sep=0.75pt]    {$G_{l}$};
% Text Node
\draw (356,103.4) node [anchor=north west][inner sep=0.75pt]    {$r=r_{1},\cdots,r_{l}$};
\end{tikzpicture}

==> Figure_G_S_L_exampls.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp6937988054376016] 
\draw   (100,131.5) .. controls (100,119.07) and (117.09,109) .. (138.17,109) .. controls (159.25,109) and (176.33,119.07) .. (176.33,131.5) .. controls (176.33,143.93) and (159.25,154) .. (138.17,154) .. controls (117.09,154) and (100,143.93) .. (100,131.5) -- cycle ;
%Shape: Circle [id:dp23282108692129933] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.5,150.83) .. controls (117.5,149.82) and (118.32,149) .. (119.33,149) .. controls (120.35,149) and (121.17,149.82) .. (121.17,150.83) .. controls (121.17,151.85) and (120.35,152.67) .. (119.33,152.67) .. controls (118.32,152.67) and (117.5,151.85) .. (117.5,150.83) -- cycle ;
%Shape: Circle [id:dp9557320379837163] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (110.5,125.83) .. controls (110.5,124.82) and (111.32,124) .. (112.33,124) .. controls (113.35,124) and (114.17,124.82) .. (114.17,125.83) .. controls (114.17,126.85) and (113.35,127.67) .. (112.33,127.67) .. controls (111.32,127.67) and (110.5,126.85) .. (110.5,125.83) -- cycle ;
%Shape: Circle [id:dp27885748429937796] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (173.97,132.58) .. controls (173.97,131.57) and (174.79,130.75) .. (175.8,130.75) .. controls (176.81,130.75) and (177.63,131.57) .. (177.63,132.58) .. controls (177.63,133.6) and (176.81,134.42) .. (175.8,134.42) .. controls (174.79,134.42) and (173.97,133.6) .. (173.97,132.58) -- cycle ;
%Shape: Ellipse [id:dp13884835470183388] 
\draw   (176.33,131.5) .. controls (187.97,127.15) and (203.39,139.63) .. (210.77,159.37) .. controls (218.16,179.11) and (214.71,198.65) .. (203.07,203) .. controls (191.43,207.35) and (176.01,194.87) .. (168.62,175.13) .. controls (161.24,155.39) and (164.69,135.85) .. (176.33,131.5) -- cycle ;
%Shape: Ellipse [id:dp4954962811973517] 
\draw   (111.86,130.31) .. controls (111.08,140.89) and (97.92,148.53) .. (82.46,147.38) .. controls (67.01,146.23) and (55.12,136.73) .. (55.91,126.15) .. controls (56.7,115.57) and (69.86,107.93) .. (85.31,109.08) .. controls (100.76,110.23) and (112.65,119.73) .. (111.86,130.31) -- cycle ;
%Shape: Ellipse [id:dp7981737661443347] 
\draw   (121.17,150.83) .. controls (138.7,154.89) and (149.94,170.99) .. (146.29,186.8) .. controls (142.63,202.6) and (125.45,212.12) .. (107.92,208.07) .. controls (90.39,204.01) and (79.14,187.91) .. (82.8,172.1) .. controls (86.46,156.3) and (103.64,146.78) .. (121.17,150.83) -- cycle ;

% Text Node
\draw (118,118.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$u_{1} =r_{1}$};
% Text Node
\draw (179,118.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$u_{3} =r_{3}$};
% Text Node
\draw (95,162.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$u_{2} =r_{2}$};
% Text Node
\draw (69,120.4) node [anchor=north west][inner sep=0.75pt]    {$G_{1}$};
% Text Node
\draw (101,185.4) node [anchor=north west][inner sep=0.75pt]    {$G_{2}$};
% Text Node
\draw (185,165.4) node [anchor=north west][inner sep=0.75pt]    {$G_{3}$};
% Text Node
\draw (130,131.4) node [anchor=north west][inner sep=0.75pt]    {$G$};


\end{tikzpicture}


==> Figure_G_S_L_prime-in_thereom_16_7.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp43809827086826014] 
\draw   (120,140.5) .. controls (120,128.07) and (137.09,118) .. (158.17,118) .. controls (179.25,118) and (196.33,128.07) .. (196.33,140.5) .. controls (196.33,152.93) and (179.25,163) .. (158.17,163) .. controls (137.09,163) and (120,152.93) .. (120,140.5) -- cycle ;
%Shape: Circle [id:dp41142101710068] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.5,159.83) .. controls (137.5,158.82) and (138.32,158) .. (139.33,158) .. controls (140.35,158) and (141.17,158.82) .. (141.17,159.83) .. controls (141.17,160.85) and (140.35,161.67) .. (139.33,161.67) .. controls (138.32,161.67) and (137.5,160.85) .. (137.5,159.83) -- cycle ;
%Shape: Circle [id:dp4071598580603274] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130.5,134.83) .. controls (130.5,133.82) and (131.32,133) .. (132.33,133) .. controls (133.35,133) and (134.17,133.82) .. (134.17,134.83) .. controls (134.17,135.85) and (133.35,136.67) .. (132.33,136.67) .. controls (131.32,136.67) and (130.5,135.85) .. (130.5,134.83) -- cycle ;
%Shape: Circle [id:dp5991801731481432] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (193.97,141.58) .. controls (193.97,140.57) and (194.79,139.75) .. (195.8,139.75) .. controls (196.81,139.75) and (197.63,140.57) .. (197.63,141.58) .. controls (197.63,142.6) and (196.81,143.42) .. (195.8,143.42) .. controls (194.79,143.42) and (193.97,142.6) .. (193.97,141.58) -- cycle ;
%Shape: Ellipse [id:dp5138404904047017] 
\draw   (195.8,141.58) .. controls (207.44,137.23) and (222.86,149.71) .. (230.24,169.45) .. controls (237.62,189.2) and (234.17,208.73) .. (222.53,213.08) .. controls (210.89,217.43) and (195.47,204.96) .. (188.09,185.21) .. controls (180.71,165.47) and (184.16,145.94) .. (195.8,141.58) -- cycle ;
%Shape: Ellipse [id:dp4452443621473089] 
\draw   (131.86,139.31) .. controls (131.08,149.89) and (117.92,157.53) .. (102.46,156.38) .. controls (87.01,155.23) and (75.12,145.73) .. (75.91,135.15) .. controls (76.7,124.57) and (89.86,116.93) .. (105.31,118.08) .. controls (120.76,119.23) and (132.65,128.73) .. (131.86,139.31) -- cycle ;
%Shape: Ellipse [id:dp9452946202621395] 
\draw   (141.17,159.83) .. controls (158.7,163.89) and (169.94,179.99) .. (166.29,195.8) .. controls (162.63,211.6) and (145.45,221.12) .. (127.92,217.07) .. controls (110.39,213.01) and (99.14,196.91) .. (102.8,181.1) .. controls (106.46,165.3) and (123.64,155.78) .. (141.17,159.83) -- cycle ;
%Shape: Ellipse [id:dp8915551093060907] 
\draw   (201,137.97) .. controls (211.8,131.82) and (229.01,141.67) .. (239.45,159.98) .. controls (249.89,178.29) and (249.61,198.13) .. (238.81,204.28) .. controls (228.02,210.44) and (210.8,200.58) .. (200.36,182.27) .. controls (189.92,163.96) and (190.21,144.13) .. (201,137.97) -- cycle ;
%Shape: Ellipse [id:dp6082677198819698] 
\draw   (195.8,141.58) .. controls (201.34,130.46) and (221.12,129.05) .. (239.99,138.45) .. controls (258.87,147.84) and (269.67,164.47) .. (264.14,175.6) .. controls (258.6,186.72) and (238.81,188.12) .. (219.94,178.73) .. controls (201.07,169.34) and (190.26,152.71) .. (195.8,141.58) -- cycle ;
%Shape: Ellipse [id:dp45245372658662164] 
\draw   (141.17,159.83) .. controls (159.16,160.26) and (173.42,173.76) .. (173.04,189.98) .. controls (172.65,206.19) and (157.75,218.99) .. (139.76,218.56) .. controls (121.77,218.13) and (107.5,204.64) .. (107.89,188.42) .. controls (108.28,172.2) and (123.18,159.4) .. (141.17,159.83) -- cycle ;
%Shape: Ellipse [id:dp602525953670604] 
\draw   (141.17,159.83) .. controls (159.08,158.09) and (174.87,169.77) .. (176.44,185.92) .. controls (178.01,202.06) and (164.76,216.56) .. (146.85,218.3) .. controls (128.94,220.04) and (113.15,208.37) .. (111.58,192.22) .. controls (110.01,176.07) and (123.26,161.57) .. (141.17,159.83) -- cycle ;
%Shape: Ellipse [id:dp16709017328481568] 
\draw   (132.33,133) .. controls (129.75,143.29) and (115.48,148.57) .. (100.45,144.8) .. controls (85.42,141.03) and (75.33,129.64) .. (77.91,119.35) .. controls (80.49,109.06) and (94.77,103.78) .. (109.79,107.55) .. controls (124.82,111.32) and (134.91,122.71) .. (132.33,133) -- cycle ;
%Shape: Ellipse [id:dp03925945013804766] 
\draw   (132.33,133) .. controls (124.48,140.12) and (109.67,136.59) .. (99.26,125.12) .. controls (88.85,113.64) and (86.79,98.56) .. (94.64,91.43) .. controls (102.5,84.31) and (117.31,87.84) .. (127.72,99.32) .. controls (138.12,110.8) and (140.19,125.88) .. (132.33,133) -- cycle ;

% Text Node
\draw (138,127.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$u_{1} =r_{1}$};
% Text Node
\draw (195,125.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$u_{3} =r_{3}$};
% Text Node
\draw (123,171.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$u_{2} =r_{2}$};
% Text Node
\draw (49,101.4) node [anchor=north west][inner sep=0.75pt]    {$G'_{1}$};
% Text Node
\draw (118,223.4) node [anchor=north west][inner sep=0.75pt]    {$G'_{2}$};
% Text Node
\draw (251,195.4) node [anchor=north west][inner sep=0.75pt]    {$G'_{3}$};
% Text Node
\draw (150,138.4) node [anchor=north west][inner sep=0.75pt]    {$G$};


\end{tikzpicture}


==> G_in_the_example_Figure.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da2719180433364259] 
\draw    (156.17,148.26) -- (191.76,146.99) ;
%Straight Lines [id:da7805862476733927] 
\draw    (156.17,148.26) -- (174.3,176.47) ;
%Straight Lines [id:da40625948725527805] 
\draw    (191.76,146.99) -- (202.94,126.85) ;
%Straight Lines [id:da6731338819931398] 
\draw    (162.57,196.28) -- (174.3,176.47) ;
%Shape: Ellipse [id:dp4897711034491343] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192.62,145.54) .. controls (193.52,146.07) and (193.87,147.16) .. (193.4,147.96) .. controls (192.92,148.76) and (191.81,148.97) .. (190.9,148.44) .. controls (189.99,147.9) and (189.64,146.81) .. (190.12,146.01) .. controls (190.59,145.21) and (191.71,145) .. (192.62,145.54) -- cycle ;
%Shape: Ellipse [id:dp29110667441288385] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (202.94,126.85) .. controls (203.85,127.38) and (204.2,128.47) .. (203.73,129.27) .. controls (203.25,130.07) and (202.13,130.28) .. (201.23,129.75) .. controls (200.32,129.21) and (199.97,128.13) .. (200.44,127.32) .. controls (200.92,126.52) and (202.04,126.31) .. (202.94,126.85) -- cycle ;
%Shape: Ellipse [id:dp0653217319266457] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (175.16,175.02) .. controls (176.07,175.55) and (176.42,176.64) .. (175.94,177.44) .. controls (175.47,178.24) and (174.35,178.45) .. (173.44,177.92) .. controls (172.54,177.38) and (172.19,176.29) .. (172.66,175.49) .. controls (173.13,174.69) and (174.25,174.48) .. (175.16,175.02) -- cycle ;
%Shape: Ellipse [id:dp24518164917978358] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.03,146.81) .. controls (157.94,147.35) and (158.29,148.43) .. (157.81,149.23) .. controls (157.34,150.03) and (156.22,150.25) .. (155.31,149.71) .. controls (154.41,149.17) and (154.05,148.09) .. (154.53,147.29) .. controls (155,146.49) and (156.12,146.27) .. (157.03,146.81) -- cycle ;
%Shape: Ellipse [id:dp30320655655828754] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163.43,194.83) .. controls (164.33,195.37) and (164.69,196.45) .. (164.21,197.25) .. controls (163.74,198.05) and (162.62,198.27) .. (161.71,197.73) .. controls (160.8,197.19) and (160.45,196.11) .. (160.93,195.31) .. controls (161.4,194.51) and (162.52,194.29) .. (163.43,194.83) -- cycle ;
%Straight Lines [id:da16518106431979707] 
\draw    (226.32,229.52) -- (199.76,205.8) ;
%Straight Lines [id:da496575667687259] 
\draw    (226.32,229.52) -- (232.76,196.61) ;
%Straight Lines [id:da17064851474685172] 
\draw    (199.76,205.8) -- (177.74,212.59) ;
%Straight Lines [id:da8817135938586131] 
\draw    (254.95,190.43) -- (232.76,196.61) ;
%Shape: Ellipse [id:dp8600552781729902] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.13,206.25) .. controls (197.85,205.24) and (198.35,204.21) .. (199.25,203.96) .. controls (200.14,203.71) and (201.1,204.33) .. (201.38,205.35) .. controls (201.66,206.36) and (201.17,207.39) .. (200.27,207.64) .. controls (199.37,207.89) and (198.42,207.27) .. (198.13,206.25) -- cycle ;
%Shape: Ellipse [id:dp7398317803505399] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.74,212.59) .. controls (177.46,211.57) and (177.96,210.55) .. (178.86,210.3) .. controls (179.75,210.05) and (180.71,210.67) .. (180.99,211.69) .. controls (181.27,212.7) and (180.78,213.73) .. (179.88,213.98) .. controls (178.98,214.23) and (178.03,213.6) .. (177.74,212.59) -- cycle ;
%Shape: Ellipse [id:dp9792136679835082] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (231.14,197.06) .. controls (230.86,196.05) and (231.35,195.02) .. (232.25,194.77) .. controls (233.15,194.52) and (234.1,195.14) .. (234.38,196.16) .. controls (234.67,197.17) and (234.17,198.2) .. (233.27,198.45) .. controls (232.38,198.7) and (231.42,198.08) .. (231.14,197.06) -- cycle ;
%Shape: Ellipse [id:dp351253404347057] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224.7,229.97) .. controls (224.41,228.95) and (224.91,227.93) .. (225.81,227.68) .. controls (226.71,227.43) and (227.66,228.05) .. (227.94,229.06) .. controls (228.23,230.08) and (227.73,231.1) .. (226.83,231.35) .. controls (225.94,231.6) and (224.98,230.98) .. (224.7,229.97) -- cycle ;
%Shape: Ellipse [id:dp8930693007539516] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (253.32,190.88) .. controls (253.04,189.87) and (253.54,188.84) .. (254.43,188.59) .. controls (255.33,188.35) and (256.29,188.97) .. (256.57,189.98) .. controls (256.85,191) and (256.35,192.02) .. (255.46,192.27) .. controls (254.56,192.52) and (253.6,191.9) .. (253.32,190.88) -- cycle ;
%Shape: Ellipse [id:dp511643293145059] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210.02,174.88) .. controls (210.92,175.41) and (211.27,176.5) .. (210.8,177.3) .. controls (210.33,178.1) and (209.21,178.31) .. (208.3,177.78) .. controls (207.39,177.24) and (207.04,176.16) .. (207.52,175.36) .. controls (207.99,174.55) and (209.11,174.34) .. (210.02,174.88) -- cycle ;
%Straight Lines [id:da7473569331536853] 
\draw    (199.76,205.8) -- (209.16,176.33) ;
%Straight Lines [id:da7160153698226448] 
\draw    (210.8,177.3) -- (231.14,197.06) ;
%Straight Lines [id:da7756248676270951] 
\draw    (209.16,176.33) -- (174.3,176.47) ;
%Straight Lines [id:da06442248744154977] 
\draw    (207.52,175.36) -- (191.76,146.99) ;
%Straight Lines [id:da9246681688654679] 
\draw    (266.84,128.24) -- (209.16,176.33) ;
%Straight Lines [id:da5231785988454323] 
\draw    (313.06,232.99) -- (303.75,198.62) ;
%Straight Lines [id:da35151784213623083] 
\draw    (313.06,232.99) -- (336.42,208.94) ;
%Straight Lines [id:da635741888861151] 
\draw    (303.75,198.62) -- (281.6,192.29) ;
%Straight Lines [id:da7020955425652824] 
\draw    (358.38,215.87) -- (336.42,208.94) ;
%Shape: Ellipse [id:dp4214711761577674] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302.15,198.11) .. controls (302.46,197.11) and (303.44,196.52) .. (304.33,196.8) .. controls (305.22,197.08) and (305.68,198.12) .. (305.36,199.13) .. controls (305.04,200.13) and (304.07,200.72) .. (303.18,200.44) .. controls (302.29,200.16) and (301.83,199.12) .. (302.15,198.11) -- cycle ;
%Shape: Ellipse [id:dp7212356780574578] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (281.6,192.29) .. controls (281.92,191.29) and (282.9,190.7) .. (283.79,190.98) .. controls (284.67,191.26) and (285.13,192.3) .. (284.82,193.3) .. controls (284.5,194.31) and (283.52,194.9) .. (282.64,194.62) .. controls (281.75,194.34) and (281.29,193.29) .. (281.6,192.29) -- cycle ;
%Shape: Ellipse [id:dp00968251435104217] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (334.82,208.43) .. controls (335.13,207.43) and (336.11,206.84) .. (337,207.12) .. controls (337.88,207.4) and (338.35,208.44) .. (338.03,209.45) .. controls (337.71,210.45) and (336.74,211.04) .. (335.85,210.76) .. controls (334.96,210.48) and (334.5,209.44) .. (334.82,208.43) -- cycle ;
%Shape: Ellipse [id:dp7597411240682488] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (311.45,232.48) .. controls (311.77,231.48) and (312.75,230.89) .. (313.64,231.17) .. controls (314.52,231.45) and (314.99,232.49) .. (314.67,233.5) .. controls (314.35,234.5) and (313.37,235.09) .. (312.49,234.81) .. controls (311.6,234.53) and (311.14,233.49) .. (311.45,232.48) -- cycle ;
%Shape: Ellipse [id:dp4399836885973798] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (356.77,215.37) .. controls (357.09,214.36) and (358.07,213.78) .. (358.96,214.06) .. controls (359.84,214.34) and (360.31,215.38) .. (359.99,216.38) .. controls (359.67,217.39) and (358.69,217.97) .. (357.81,217.69) .. controls (356.92,217.41) and (356.46,216.37) .. (356.77,215.37) -- cycle ;
%Straight Lines [id:da6252330629281371] 
\draw    (376.3,146.25) -- (359.22,177.5) ;
%Straight Lines [id:da06209944155185454] 
\draw    (376.3,146.25) -- (342.79,147.43) ;
%Straight Lines [id:da9385018794183027] 
\draw    (359.22,177.5) -- (370.83,197.4) ;
%Straight Lines [id:da8313935005323623] 
\draw    (331.75,127.23) -- (342.79,147.43) ;
%Shape: Ellipse [id:dp9675822049120568] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360.03,178.98) .. controls (359.11,179.48) and (358,179.23) .. (357.55,178.41) .. controls (357.1,177.6) and (357.49,176.52) .. (358.42,176.02) .. controls (359.34,175.51) and (360.45,175.77) .. (360.9,176.58) .. controls (361.34,177.4) and (360.96,178.47) .. (360.03,178.98) -- cycle ;
%Shape: Ellipse [id:dp3746227605771857] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370.83,197.4) .. controls (369.9,197.9) and (368.79,197.65) .. (368.34,196.84) .. controls (367.9,196.02) and (368.29,194.95) .. (369.21,194.44) .. controls (370.13,193.94) and (371.25,194.19) .. (371.69,195.01) .. controls (372.14,195.82) and (371.75,196.89) .. (370.83,197.4) -- cycle ;
%Shape: Ellipse [id:dp9907641811130203] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (343.6,148.91) .. controls (342.68,149.42) and (341.57,149.17) .. (341.12,148.35) .. controls (340.67,147.53) and (341.06,146.46) .. (341.98,145.96) .. controls (342.91,145.45) and (344.02,145.7) .. (344.47,146.52) .. controls (344.91,147.34) and (344.53,148.41) .. (343.6,148.91) -- cycle ;
%Shape: Ellipse [id:dp7587987631651283] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377.11,147.73) .. controls (376.19,148.23) and (375.07,147.98) .. (374.63,147.17) .. controls (374.18,146.35) and (374.57,145.28) .. (375.49,144.77) .. controls (376.42,144.27) and (377.53,144.52) .. (377.98,145.34) .. controls (378.42,146.15) and (378.04,147.22) .. (377.11,147.73) -- cycle ;
%Shape: Ellipse [id:dp6695620513245224] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332.56,128.71) .. controls (331.63,129.21) and (330.52,128.96) .. (330.07,128.14) .. controls (329.63,127.33) and (330.02,126.26) .. (330.94,125.75) .. controls (331.87,125.24) and (332.98,125.5) .. (333.42,126.31) .. controls (333.87,127.13) and (333.48,128.2) .. (332.56,128.71) -- cycle ;
%Shape: Ellipse [id:dp004711557231043884] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (326.78,174.51) .. controls (327.1,173.51) and (328.08,172.92) .. (328.96,173.2) .. controls (329.85,173.48) and (330.31,174.52) .. (329.99,175.53) .. controls (329.68,176.53) and (328.7,177.12) .. (327.81,176.84) .. controls (326.93,176.56) and (326.46,175.52) .. (326.78,174.51) -- cycle ;
%Straight Lines [id:da8012428764536146] 
\draw    (359.22,177.5) -- (328.39,175.02) ;
%Straight Lines [id:da011167861028337889] 
\draw    (328.96,173.2) -- (343.6,148.91) ;
%Straight Lines [id:da2143697706727412] 
\draw    (328.39,175.02) -- (336.42,208.94) ;
%Straight Lines [id:da4563023154244872] 
\draw    (327.81,176.84) -- (303.75,198.62) ;
%Straight Lines [id:da8343759289298116] 
\draw    (266.84,128.24) -- (328.39,175.02) ;
%Shape: Ellipse [id:dp061235257481836225] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (267.94,127.85) .. controls (268.85,128.38) and (269.2,129.47) .. (268.73,130.27) .. controls (268.25,131.07) and (267.13,131.28) .. (266.23,130.75) .. controls (265.32,130.21) and (264.97,129.13) .. (265.44,128.32) .. controls (265.92,127.52) and (267.04,127.31) .. (267.94,127.85) -- cycle ;

% Text Node
\draw (262,252.4) node [anchor=north west][inner sep=0.75pt]    {$G$};
% Text Node
\draw (190.72,181.44) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-49.24]  {$...$};
% Text Node
\draw (336.9,195.2) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-306.14]  {$...$};
% Text Node
\draw (258,155.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$...$};
% Text Node
\draw (259,116.4) node [anchor=north west][inner sep=0.75pt]    {$v_{0}$};
% Text Node
\draw (149,212.4) node [anchor=north west][inner sep=0.75pt]    {$H'_{1}$};
% Text Node
\draw (369,216.4) node [anchor=north west][inner sep=0.75pt]    {$H'_{k}$};
\draw (203,160.4) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (317,160.4) node [anchor=north west][inner sep=0.75pt]    {$v_{k}$};

\end{tikzpicture}

==> G_in_the_last_theorem_of_16_7.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp677687856726839] 
\draw   (217,125) .. controls (217,106.77) and (231.77,92) .. (250,92) .. controls (268.23,92) and (283,106.77) .. (283,125) .. controls (283,143.23) and (268.23,158) .. (250,158) .. controls (231.77,158) and (217,143.23) .. (217,125) -- cycle ;
%Shape: Circle [id:dp9962107776737974] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247.33,92) .. controls (247.33,90.53) and (248.53,89.33) .. (250,89.33) .. controls (251.47,89.33) and (252.67,90.53) .. (252.67,92) .. controls (252.67,93.47) and (251.47,94.67) .. (250,94.67) .. controls (248.53,94.67) and (247.33,93.47) .. (247.33,92) -- cycle ;
%Shape: Circle [id:dp8610826571163426] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (246.33,157.67) .. controls (246.33,156.19) and (247.53,155) .. (249,155) .. controls (250.47,155) and (251.67,156.19) .. (251.67,157.67) .. controls (251.67,159.14) and (250.47,160.33) .. (249,160.33) .. controls (247.53,160.33) and (246.33,159.14) .. (246.33,157.67) -- cycle ;
%Shape: Circle [id:dp7891784044905092] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (214.33,125) .. controls (214.33,123.53) and (215.53,122.33) .. (217,122.33) .. controls (218.47,122.33) and (219.67,123.53) .. (219.67,125) .. controls (219.67,126.47) and (218.47,127.67) .. (217,127.67) .. controls (215.53,127.67) and (214.33,126.47) .. (214.33,125) -- cycle ;
%Shape: Circle [id:dp4158698185156935] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (279.67,125) .. controls (279.67,123.53) and (280.86,122.33) .. (282.33,122.33) .. controls (283.81,122.33) and (285,123.53) .. (285,125) .. controls (285,126.47) and (283.81,127.67) .. (282.33,127.67) .. controls (280.86,127.67) and (279.67,126.47) .. (279.67,125) -- cycle ;
%Shape: Ellipse [id:dp44687420317734783] 
\draw   (156.64,160.45) .. controls (151.05,150.93) and (160.02,135.27) .. (176.69,125.48) .. controls (193.36,115.69) and (211.41,115.48) .. (217,125) .. controls (222.59,134.52) and (213.62,150.18) .. (196.95,159.97) .. controls (180.28,169.76) and (162.24,169.98) .. (156.64,160.45) -- cycle ;
%Shape: Ellipse [id:dp6167069471077613] 
\draw   (340.56,164.83) .. controls (334.28,173.91) and (316.3,172.36) .. (300.4,161.36) .. controls (284.51,150.36) and (276.72,134.08) .. (283,125) .. controls (289.28,115.92) and (307.27,117.47) .. (323.16,128.47) .. controls (339.06,139.47) and (346.85,155.75) .. (340.56,164.83) -- cycle ;

% Text Node
\draw (247,76.4) node [anchor=north west][inner sep=0.75pt]    {$r$};
% Text Node
\draw (246,163.4) node [anchor=north west][inner sep=0.75pt]    {$\Tilde{r} $};
% Text Node
\draw (220,116.4) node [anchor=north west][inner sep=0.75pt]    {$u_{1}$};
% Text Node
\draw (262,116.4) node [anchor=north west][inner sep=0.75pt]    {$u_{2}$};
% Text Node
\draw (272.17,150.9) node [anchor=north west][inner sep=0.75pt]    {$P_{b}$};
% Text Node
\draw (215.17,150.9) node [anchor=north west][inner sep=0.75pt]    {$P_{a}$};
% Text Node
\draw (199.17,89.9) node [anchor=north west][inner sep=0.75pt]    {$P_{u_{1}}$};
% Text Node
\draw (275.17,89.9) node [anchor=north west][inner sep=0.75pt]    {$P_{u_{2}}$};
% Text Node
\draw (165,139.4) node [anchor=north west][inner sep=0.75pt]    {$H'_{1}$};
% Text Node
\draw (307,140.4) node [anchor=north west][inner sep=0.75pt]    {$H'_{2}$};
% Text Node
\draw (244,194.4) node [anchor=north west][inner sep=0.75pt]    {$G$};


\end{tikzpicture}

==> H_double_prime_in_the_example_Figure.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da2719180433364259] 
\draw    (224.27,162.46) -- (246.54,134.67) ;
%Straight Lines [id:da7805862476733927] 
\draw    (224.27,162.46) -- (257.48,167.14) ;
%Straight Lines [id:da40625948725527805] 
\draw    (246.54,134.67) -- (238.59,113.05) ;
%Straight Lines [id:da6731338819931398] 
\draw    (264.83,188.96) -- (257.48,167.14) ;
%Shape: Ellipse [id:dp4897711034491343] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (246.01,133.08) .. controls (247,132.74) and (248.05,133.18) .. (248.35,134.06) .. controls (248.65,134.95) and (248.08,135.93) .. (247.08,136.27) .. controls (246.08,136.61) and (245.03,136.16) .. (244.74,135.28) .. controls (244.44,134.4) and (245.01,133.41) .. (246.01,133.08) -- cycle ;
%Shape: Ellipse [id:dp29110667441288385] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.59,113.05) .. controls (239.59,112.72) and (240.64,113.16) .. (240.94,114.04) .. controls (241.23,114.92) and (240.67,115.91) .. (239.67,116.25) .. controls (238.67,116.58) and (237.62,116.14) .. (237.32,115.26) .. controls (237.02,114.38) and (237.59,113.39) .. (238.59,113.05) -- cycle ;
%Shape: Ellipse [id:dp0653217319266457] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (256.94,165.54) .. controls (257.94,165.21) and (258.99,165.65) .. (259.28,166.53) .. controls (259.58,167.41) and (259.01,168.4) .. (258.01,168.74) .. controls (257.02,169.07) and (255.97,168.63) .. (255.67,167.75) .. controls (255.37,166.87) and (255.94,165.88) .. (256.94,165.54) -- cycle ;
%Shape: Ellipse [id:dp24518164917978358] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (223.74,160.86) .. controls (224.74,160.53) and (225.79,160.97) .. (226.08,161.85) .. controls (226.38,162.73) and (225.81,163.72) .. (224.81,164.06) .. controls (223.81,164.39) and (222.76,163.95) .. (222.47,163.07) .. controls (222.17,162.19) and (222.74,161.2) .. (223.74,160.86) -- cycle ;
%Shape: Ellipse [id:dp30320655655828754] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.29,187.37) .. controls (265.29,187.03) and (266.34,187.47) .. (266.63,188.36) .. controls (266.93,189.24) and (266.36,190.22) .. (265.36,190.56) .. controls (264.36,190.9) and (263.31,190.46) .. (263.02,189.57) .. controls (262.72,188.69) and (263.29,187.7) .. (264.29,187.37) -- cycle ;
%Straight Lines [id:da16518106431979707] 
\draw    (331.62,162.38) -- (296.32,167.01) ;
%Straight Lines [id:da496575667687259] 
\draw    (331.62,162.38) -- (310.9,136.01) ;
%Straight Lines [id:da17064851474685172] 
\draw    (296.32,167.01) -- (287.09,188.12) ;
%Straight Lines [id:da8817135938586131] 
\draw    (320.71,115.18) -- (310.9,136.01) ;
%Shape: Ellipse [id:dp8600552781729902] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (295.6,168.54) .. controls (294.64,168.09) and (294.19,167.04) .. (294.59,166.2) .. controls (294.99,165.36) and (296.08,165.04) .. (297.03,165.49) .. controls (297.99,165.94) and (298.44,166.98) .. (298.04,167.82) .. controls (297.65,168.67) and (296.55,168.99) .. (295.6,168.54) -- cycle ;
%Shape: Ellipse [id:dp7398317803505399] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (287.09,188.12) .. controls (286.13,187.67) and (285.68,186.62) .. (286.08,185.78) .. controls (286.47,184.94) and (287.57,184.62) .. (288.52,185.07) .. controls (289.47,185.52) and (289.93,186.56) .. (289.53,187.41) .. controls (289.13,188.25) and (288.04,188.57) .. (287.09,188.12) -- cycle ;
%Shape: Ellipse [id:dp9792136679835082] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310.19,137.54) .. controls (309.23,137.09) and (308.78,136.04) .. (309.18,135.2) .. controls (309.57,134.36) and (310.67,134.04) .. (311.62,134.49) .. controls (312.57,134.94) and (313.02,135.98) .. (312.63,136.82) .. controls (312.23,137.67) and (311.14,137.99) .. (310.19,137.54) -- cycle ;
%Shape: Ellipse [id:dp351253404347057] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330.9,163.9) .. controls (329.95,163.45) and (329.5,162.41) .. (329.9,161.56) .. controls (330.29,160.72) and (331.39,160.4) .. (332.34,160.85) .. controls (333.29,161.3) and (333.74,162.35) .. (333.35,163.19) .. controls (332.95,164.03) and (331.86,164.35) .. (330.9,163.9) -- cycle ;
%Shape: Ellipse [id:dp8930693007539516] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (319.99,116.7) .. controls (319.04,116.25) and (318.58,115.21) .. (318.98,114.36) .. controls (319.38,113.52) and (320.47,113.2) .. (321.42,113.65) .. controls (322.38,114.1) and (322.83,115.15) .. (322.43,115.99) .. controls (322.04,116.83) and (320.94,117.15) .. (319.99,116.7) -- cycle ;
%Shape: Ellipse [id:dp511643293145059] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (279.59,139.05) .. controls (280.59,138.72) and (281.64,139.16) .. (281.94,140.04) .. controls (282.23,140.92) and (281.67,141.91) .. (280.67,142.25) .. controls (279.67,142.58) and (278.62,142.14) .. (278.32,141.26) .. controls (278.02,140.38) and (278.59,139.39) .. (279.59,139.05) -- cycle ;
%Straight Lines [id:da7473569331536853] 
\draw    (296.32,167.01) -- (280.13,140.65) ;
%Straight Lines [id:da7160153698226448] 
\draw    (281.94,140.04) -- (310.19,137.54) ;
%Straight Lines [id:da7756248676270951] 
\draw    (280.13,140.65) -- (257.48,167.14) ;
%Straight Lines [id:da06442248744154977] 
\draw    (278.32,141.26) -- (246.54,134.67) ;
%Straight Lines [id:da9246681688654679] 
\draw    (280.33,110) -- (280.13,140.65) ;
%Shape: Ellipse [id:dp6219097817995403] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (279.29,109.37) .. controls (280.29,109.03) and (281.34,109.47) .. (281.63,110.36) .. controls (281.93,111.24) and (281.36,112.22) .. (280.36,112.56) .. controls (279.36,112.9) and (278.31,112.46) .. (278.02,111.57) .. controls (277.72,110.69) and (278.29,109.7) .. (279.29,109.37) -- cycle ;

% Text Node
\draw (268,207.4) node [anchor=north west][inner sep=0.75pt]    {$H''$};
% Text Node
\draw (283,128.4) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (267,158.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$...$};
% Text Node
\draw (241,144.4) node [anchor=north west][inner sep=0.75pt]    {$H_{1}$};
% Text Node
\draw (294,145.4) node [anchor=north west][inner sep=0.75pt]    {$H_{k}$};
% Text Node
\draw (274,98.4) node [anchor=north west][inner sep=0.75pt]    {$v_{0}$};


\end{tikzpicture}


==> H_in_the_example_Figure.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da1834609570804917] 
\draw    (242,86) -- (274.33,132) ;
%Straight Lines [id:da353682482659714] 
\draw    (242,86) -- (213.33,132) ;
%Straight Lines [id:da2719180433364259] 
\draw    (247.57,179.13) -- (213.33,132) ;
%Straight Lines [id:da7805862476733927] 
\draw    (247.57,179.13) -- (274.33,132) ;
%Straight Lines [id:da40625948725527805] 
\draw    (213.33,132) -- (172.33,133) ;
%Straight Lines [id:da6731338819931398] 
\draw    (315.33,132) -- (274.33,132) ;
%Shape: Circle [id:dp21561135152213184] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (239,89) .. controls (239,87.34) and (240.34,86) .. (242,86) .. controls (243.66,86) and (245,87.34) .. (245,89) .. controls (245,90.66) and (243.66,92) .. (242,92) .. controls (240.34,92) and (239,90.66) .. (239,89) -- cycle ;
%Shape: Circle [id:dp4897711034491343] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210.33,132) .. controls (210.33,130.34) and (211.68,129) .. (213.33,129) .. controls (214.99,129) and (216.33,130.34) .. (216.33,132) .. controls (216.33,133.66) and (214.99,135) .. (213.33,135) .. controls (211.68,135) and (210.33,133.66) .. (210.33,132) -- cycle ;
%Shape: Circle [id:dp29110667441288385] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (172.33,133) .. controls (172.33,131.34) and (173.68,130) .. (175.33,130) .. controls (176.99,130) and (178.33,131.34) .. (178.33,133) .. controls (178.33,134.66) and (176.99,136) .. (175.33,136) .. controls (173.68,136) and (172.33,134.66) .. (172.33,133) -- cycle ;
%Shape: Circle [id:dp0653217319266457] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (271.33,132) .. controls (271.33,130.34) and (272.68,129) .. (274.33,129) .. controls (275.99,129) and (277.33,130.34) .. (277.33,132) .. controls (277.33,133.66) and (275.99,135) .. (274.33,135) .. controls (272.68,135) and (271.33,133.66) .. (271.33,132) -- cycle ;
%Shape: Circle [id:dp24518164917978358] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.57,179.13) .. controls (244.57,177.48) and (245.91,176.13) .. (247.57,176.13) .. controls (249.23,176.13) and (250.57,177.48) .. (250.57,179.13) .. controls (250.57,180.79) and (249.23,182.13) .. (247.57,182.13) .. controls (245.91,182.13) and (244.57,180.79) .. (244.57,179.13) -- cycle ;
%Shape: Circle [id:dp30320655655828754] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312.33,132) .. controls (312.33,130.34) and (313.68,129) .. (315.33,129) .. controls (316.99,129) and (318.33,130.34) .. (318.33,132) .. controls (318.33,133.66) and (316.99,135) .. (315.33,135) .. controls (313.68,135) and (312.33,133.66) .. (312.33,132) -- cycle ;

% Text Node
\draw (237,72.4) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (220,124.4) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (249,124.4) node [anchor=north west][inner sep=0.75pt]    {$v_{3}$};
% Text Node
\draw (154,123.4) node [anchor=north west][inner sep=0.75pt]    {$v_{5}$};
% Text Node
\draw (241,183.4) node [anchor=north west][inner sep=0.75pt]    {$v_{4}$};
% Text Node
\draw (320,121.4) node [anchor=north west][inner sep=0.75pt]    {$v_{6}$};
% Text Node
\draw (238,210.4) node [anchor=north west][inner sep=0.75pt]    {$H$};


\end{tikzpicture}


==> Last_Lemma_the_cycle_with_2_legs_Figure.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.75,xscale=1.75]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp677687856726839] 
\draw   (84,160) .. controls (84,141.77) and (98.77,127) .. (117,127) .. controls (135.23,127) and (150,141.77) .. (150,160) .. controls (150,178.23) and (135.23,193) .. (117,193) .. controls (98.77,193) and (84,178.23) .. (84,160) -- cycle ;
%Shape: Circle [id:dp9962107776737974] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (114.33,127) .. controls (114.33,125.53) and (115.53,124.33) .. (117,124.33) .. controls (118.47,124.33) and (119.67,125.53) .. (119.67,127) .. controls (119.67,128.47) and (118.47,129.67) .. (117,129.67) .. controls (115.53,129.67) and (114.33,128.47) .. (114.33,127) -- cycle ;
%Shape: Circle [id:dp8610826571163426] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (113.33,192.67) .. controls (113.33,191.19) and (114.53,190) .. (116,190) .. controls (117.47,190) and (118.67,191.19) .. (118.67,192.67) .. controls (118.67,194.14) and (117.47,195.33) .. (116,195.33) .. controls (114.53,195.33) and (113.33,194.14) .. (113.33,192.67) -- cycle ;
%Shape: Circle [id:dp7891784044905092] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (81.33,160) .. controls (81.33,158.53) and (82.53,157.33) .. (84,157.33) .. controls (85.47,157.33) and (86.67,158.53) .. (86.67,160) .. controls (86.67,161.47) and (85.47,162.67) .. (84,162.67) .. controls (82.53,162.67) and (81.33,161.47) .. (81.33,160) -- cycle ;
%Shape: Circle [id:dp4158698185156935] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.67,160) .. controls (146.67,158.53) and (147.86,157.33) .. (149.33,157.33) .. controls (150.81,157.33) and (152,158.53) .. (152,160) .. controls (152,161.47) and (150.81,162.67) .. (149.33,162.67) .. controls (147.86,162.67) and (146.67,161.47) .. (146.67,160) -- cycle ;
%Straight Lines [id:da3340867352657877] 
\draw    (149.33,160) -- (193.33,160) ;
%Shape: Circle [id:dp3531840289073225] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (193.33,160) .. controls (193.33,158.53) and (194.53,157.33) .. (196,157.33) .. controls (197.47,157.33) and (198.67,158.53) .. (198.67,160) .. controls (198.67,161.47) and (197.47,162.67) .. (196,162.67) .. controls (194.53,162.67) and (193.33,161.47) .. (193.33,160) -- cycle ;
%Straight Lines [id:da8418848484521488] 
\draw    (84,160) -- (42,160) ;
%Shape: Circle [id:dp3711457880333877] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (39.33,160) .. controls (39.33,158.53) and (40.53,157.33) .. (42,157.33) .. controls (43.47,157.33) and (44.67,158.53) .. (44.67,160) .. controls (44.67,161.47) and (43.47,162.67) .. (42,162.67) .. controls (40.53,162.67) and (39.33,161.47) .. (39.33,160) -- cycle ;

% Text Node
\draw (114,117.4) node [anchor=north west][inner sep=0.75pt]    {$r$};
% Text Node
\draw (112,196.4) node [anchor=north west][inner sep=0.75pt]    {$r'$};
\draw (112,214.4) node [anchor=north west][inner sep=0.75pt]    {$G$};
% Text Node
\draw (87,155.4) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (138,155.4) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (90.17,170.9) node [anchor=north west][inner sep=0.75pt]    {$P_{a}$};
\draw (90.17,140.9) node [anchor=north west][inner sep=0.75pt]    {$P_{u}$};
\draw (56.17,162.9) node [anchor=north west][inner sep=0.75pt]    {$P_{c}$};
% Text Node
\draw (132.17,170.9) node [anchor=north west][inner sep=0.75pt]    {$P_{b}$};
\draw (132.17,140.9) node [anchor=north west][inner sep=0.75pt]    {$P_{v}$};
\draw (165.17,162.9) node [anchor=north west][inner sep=0.75pt]    {$P_{d}$};

% Text Node
\draw (38,147.4) node [anchor=north west][inner sep=0.75pt]    {$u'$};
% Text Node
\draw (193,147.4) node [anchor=north west][inner sep=0.75pt]    {$v'$};


\end{tikzpicture}

==> Multicut_SDD_Path_Example.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp28451726398744726] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (164,191) .. controls (164,189.9) and (164.9,189) .. (166,189) .. controls (167.1,189) and (168,189.9) .. (168,191) .. controls (168,192.1) and (167.1,193) .. (166,193) .. controls (164.9,193) and (164,192.1) .. (164,191) -- cycle ;
%Shape: Circle [id:dp659461062123116] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (204,191) .. controls (204,189.9) and (204.9,189) .. (206,189) .. controls (207.1,189) and (208,189.9) .. (208,191) .. controls (208,192.1) and (207.1,193) .. (206,193) .. controls (204.9,193) and (204,192.1) .. (204,191) -- cycle ;
%Shape: Circle [id:dp386690352916532] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (242,191) .. controls (242,189.9) and (242.9,189) .. (244,189) .. controls (245.1,189) and (246,189.9) .. (246,191) .. controls (246,192.1) and (245.1,193) .. (244,193) .. controls (242.9,193) and (242,192.1) .. (242,191) -- cycle ;
%Shape: Circle [id:dp46900017752432455] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (276,191) .. controls (276,189.9) and (276.9,189) .. (278,189) .. controls (279.1,189) and (280,189.9) .. (280,191) .. controls (280,192.1) and (279.1,193) .. (278,193) .. controls (276.9,193) and (276,192.1) .. (276,191) -- cycle ;
%Straight Lines [id:da006575077748251279] 
\draw    (168,191) -- (278,191) ;

% Text Node
\draw (176,192.4) node [anchor=north west][inner sep=0.75pt]    {$e_{1}$};
% Text Node
\draw (218,192.4) node [anchor=north west][inner sep=0.75pt]    {$e_{2}$};
% Text Node
\draw (255,192.4) node [anchor=north west][inner sep=0.75pt]    {$e_{3}$};


\end{tikzpicture}


==> Theorem_1_G_prime_Figure.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp5416310361156883] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260,71.5) .. controls (260,70.12) and (261.12,69) .. (262.5,69) .. controls (263.88,69) and (265,70.12) .. (265,71.5) .. controls (265,72.88) and (263.88,74) .. (262.5,74) .. controls (261.12,74) and (260,72.88) .. (260,71.5) -- cycle ;
%Shape: Ellipse [id:dp2415928690867225] 
\draw   (216.61,75.95) .. controls (235.32,64.73) and (254.75,62.74) .. (260,71.5) .. controls (265.25,80.26) and (254.35,96.46) .. (235.64,107.68) .. controls (216.93,118.9) and (197.5,120.89) .. (192.25,112.13) .. controls (186.99,103.37) and (197.9,87.17) .. (216.61,75.95) -- cycle ;
%Shape: Ellipse [id:dp045716162674945715] 
\draw   (226.41,95.99) .. controls (237.56,77.24) and (253.72,66.28) .. (262.5,71.5) .. controls (271.28,76.72) and (269.36,96.16) .. (258.21,114.91) .. controls (247.06,133.66) and (230.9,144.62) .. (222.12,139.4) .. controls (213.34,134.18) and (215.26,114.74) .. (226.41,95.99) -- cycle ;
%Shape: Ellipse [id:dp3520081069204636] 
\draw   (278.3,112.16) .. controls (262.52,97.09) and (255.44,78.89) .. (262.5,71.5) .. controls (269.56,64.11) and (288.07,70.33) .. (303.85,85.39) .. controls (319.63,100.46) and (326.7,118.66) .. (319.64,126.05) .. controls (312.59,133.44) and (294.08,127.22) .. (278.3,112.16) -- cycle ;

% Text Node
\draw (170,108.4) node [anchor=north west][inner sep=0.75pt]    {$G_{1}$};
% Text Node
\draw (204,145.4) node [anchor=north west][inner sep=0.75pt]    {$G_{2}$};
% Text Node
\draw (314,133.4) node [anchor=north west][inner sep=0.75pt]    {$G_{m}$};
% Text Node
\draw (260.21,118.31) node [anchor=north west][inner sep=0.75pt]    {$\ldots$};
% Text Node
\draw (260,51.4) node [anchor=north west][inner sep=0.75pt]    {$r=r_{1} ,r_{2} ,\ldots,r_{m}$};
% Text Node
\draw (248,160.4) node [anchor=north west][inner sep=0.75pt]    {$G'$};
\end{tikzpicture}


==> Theorem_2_H_Figure.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp5416310361156883] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (284,129.5) .. controls (284,128.12) and (285.12,127) .. (286.5,127) .. controls (287.88,127) and (289,128.12) .. (289,129.5) .. controls (289,130.88) and (287.88,132) .. (286.5,132) .. controls (285.12,132) and (284,130.88) .. (284,129.5) -- cycle ;
%Shape: Ellipse [id:dp2415928690867225] 
\draw   (240.61,133.95) .. controls (259.32,122.73) and (278.75,120.74) .. (284,129.5) .. controls (289.25,138.26) and (278.35,154.46) .. (259.64,165.68) .. controls (240.93,176.9) and (221.5,178.89) .. (216.25,170.13) .. controls (210.99,161.37) and (221.9,145.17) .. (240.61,133.95) -- cycle ;
%Shape: Ellipse [id:dp045716162674945715] 
\draw   (250.41,153.99) .. controls (261.56,135.24) and (277.72,124.28) .. (286.5,129.5) .. controls (295.28,134.72) and (293.36,154.16) .. (282.21,172.91) .. controls (271.06,191.66) and (254.9,202.62) .. (246.12,197.4) .. controls (237.34,192.18) and (239.26,172.74) .. (250.41,153.99) -- cycle ;
%Shape: Ellipse [id:dp3520081069204636] 
\draw   (302.3,170.16) .. controls (286.52,155.09) and (279.44,136.89) .. (286.5,129.5) .. controls (293.56,122.11) and (312.07,128.33) .. (327.85,143.39) .. controls (343.63,158.46) and (350.7,176.66) .. (343.64,184.05) .. controls (336.59,191.44) and (318.08,185.22) .. (302.3,170.16) -- cycle ;
%Shape: Circle [id:dp7665970185292834] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (283,104.5) .. controls (283,103.12) and (284.12,102) .. (285.5,102) .. controls (286.88,102) and (288,103.12) .. (288,104.5) .. controls (288,105.88) and (286.88,107) .. (285.5,107) .. controls (284.12,107) and (283,105.88) .. (283,104.5) -- cycle ;
%Shape: Circle [id:dp8016895467546408] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (283,67.5) .. controls (283,66.12) and (284.12,65) .. (285.5,65) .. controls (286.88,65) and (288,66.12) .. (288,67.5) .. controls (288,68.88) and (286.88,70) .. (285.5,70) .. controls (284.12,70) and (283,68.88) .. (283,67.5) -- cycle ;
%Shape: Circle [id:dp8096195668678694] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (283,44.5) .. controls (283,43.12) and (284.12,42) .. (285.5,42) .. controls (286.88,42) and (288,43.12) .. (288,44.5) .. controls (288,45.88) and (286.88,47) .. (285.5,47) .. controls (284.12,47) and (283,45.88) .. (283,44.5) -- cycle ;
%Straight Lines [id:da23358251598725743] 
\draw    (285.5,44.5) -- (285.5,70) ;
%Straight Lines [id:da10889751070955711] 
\draw    (285.5,104.5) -- (286.5,127) ;

% Text Node
\draw (194,166.4) node [anchor=north west][inner sep=0.75pt]    {$G_{1}$};
% Text Node
\draw (228,203.4) node [anchor=north west][inner sep=0.75pt]    {$G_{2}$};
% Text Node
\draw (338,191.4) node [anchor=north west][inner sep=0.75pt]    {$G_{m}$};
% Text Node
\draw (284.21,176.31) node [anchor=north west][inner sep=0.75pt]    {$\ldots$};
% Text Node
\draw (290,113.4) node [anchor=north west][inner sep=0.75pt]    {$r=r_{1}=r_{2}= \ldots=r_{m}$};
% Text Node
\draw (278,224.4) node [anchor=north west][inner sep=0.75pt]    {$H$};
% Text Node
\draw (282,25.4) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (283.57,93.88) node [anchor=north west][inner sep=0.75pt]  [rotate=-270.23]  {$\ldots$};


\end{tikzpicture}
